GuaranTEE: Introducing Control-Flow Attestation for Trusted Execution Environments

The majority of cloud providers offers users the possibility to deploy Trusted Execution Environments (TEEs) to protect their data and processes from high privileged adversaries. This offer is intended to address concerns of users when moving critical tasks into the cloud. However, TEEs only allow to attest the integrity of the environment at launch-time. To also enable the attestation of a TEE's integrity at run-time, we present GuaranTEE. GuaranTEE uses control-flow attestation to ensure the integrity of a service running within a TEE. By additionally placing all components of GuaranTEE in TEEs, we are able to not only detect a compromised target, but are also able to protect ourselves from malicious administrators. We show the practicability of GuaranTEE by providing a detailed performance and security evaluation of our prototype based on Intel SGX in Microsoft Azure. Our evaluation shows that the need to transfer information between TEEs and the additional verification process add considerable overhead under high CPU load. Yet, we are able to reduce this overhead by securely caching collected information and by performing the analysis in parallel to executing the application. In summary, our results show that GuaranTEE provides a practical solution for cloud users focused on protecting the integrity of their data and processes at run-time.

==> figures/cfg-tikz.tex <==

\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	
	\node[align=left] at (5.0,7.2) {\normalsize N\textsubscript{1}: \texttt{read input}\\
									\normalsize N\textsubscript{2}: \texttt{compare input to password}\\
									\normalsize N\textsubscript{3}: \quad \texttt{if they match, get private data}\\
									\normalsize N\textsubscript{4}: \quad \texttt{else get public data}\\
									\normalsize N\textsubscript{5}: \texttt{return data}
	};
	
	\node[thick,circle,draw, minimum size=1cm] (1) at (5.0, 6.0) {N\textsubscript{1}};
	\node[thick,circle,draw, minimum size=1cm] (2) at (5.0, 4.6) {N\textsubscript{2}};
	\node[thick,circle,draw, minimum size=1cm] (3) at (3.0, 3.2) {N\textsubscript{3}}; 
	\node[thick,circle,draw, minimum size=1cm] (4) at (7.0, 3.2) {N\textsubscript{4}};
	\node[thick,circle,draw, minimum size=1cm] (5) at (5.0, 1.8) {N\textsubscript{5}};
	\node[thick,circle,draw, minimum size=1cm, dashed] (6) at (7.5, 1.8) {N\textsubscript{6}};
	
	\draw[thick,->] (1) -- (2); 
	\draw[thick,->] (2) -- (4);
	\draw[thick,->] (4) -- (5);
	\draw[->,lightgray] (2) -- (3);
	\draw[->,lightgray] (3) -- (5);
	\draw[->,dashed] (4) .. controls (5.5,3.6) and (4.5,2.4) .. (3);
	\draw[->,dashed] (4) .. controls (8.5, 2.3) .. (6);
	
    \node[devil, mirrored, minimum size=0.75cm] at (7.7,4.1) {};
\end{tikzpicture}

==> figures/design-tikz.tex <==

\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	
	\draw[dashed] (2,0.5) rectangle (8,3.75);
	\node at (5,4) {Cloud Environment};
	
	\draw[thick] (2.25,0.75) rectangle (3.75,3.25);
	\node [above] at (3,3.25) {ProveTEE};  
    \node at (3,1.3) {Trampoline};  
	\node[text width=1.2cm, align=center] at (3,2.7) {Target};
	
	\draw[thick] (6.25,0.75) rectangle (7.75,3.25);
	\node [above] at (7,3.20) {VerifyTEE};
	\node at (7,1.3) {Analyzer};
	\node[text width=2cm, align=center] at (7,2.7) {Attestation\\Log};
	
	\node[criminal, minimum size=0.75cm] at (1.25,2.5) {};
	\node[alice, mirrored, minimum size=0.75cm] at (8.75,2.5) {};
	
	\draw [->] (1.6,2.7) -- (2.5,2.7);
	\draw [->] (3.0,2.40) -- (3.0,1.5);
	\draw [->] (3.65,1.30) -- (6.45,1.30);
	\draw [->] (7.0,1.5) -- (7.0,2.4);
	\draw [->] (7.6,2.7) -- (8.4,2.7);
	
	
	\node[circle,fill=black,text=white,scale=0.7] at (2.0, 2.95) {1};
	\node[circle,fill=black,text=white,scale=0.7] at (2.75, 1.95) {2};
	\node[circle,fill=black,text=white,scale=0.7] at (5.0, 1.60) {3};
	\node[circle,fill=black,text=white,scale=0.7] at (7.25, 1.95) {4};
	\node[circle,fill=black,text=white,scale=0.7] at (8.0, 2.95) {5};
	
\end{tikzpicture}


==> figures/implementation-tikz.tex <==

\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	
	\draw[dashed] (2,0.5) rectangle (8,3.75);
	\node at (5,4) {Cloud Environment};
	
	\draw[thick] (2.25,0.75) rectangle (3.75,3.25);
	\node [above] at (3,3.25) {ProveTEE};  
	\node at (3,1.3) {Trampoline};  
	\node[text width=1.2cm, align=center] at (3,2.7) {Target};
	
	\draw[thick] (6.25,0.75) rectangle (7.75,3.25);
	\node [above] at (7,3.20) {VerifyTEE};
	\node at (7,1.3) {Analyzer};
	\node[text width=2cm, align=center] at (7,2.7) {Attestation\\Log};
	
	\node[criminal, minimum size=0.75cm] at (1.25,2.5) {};
	\node[alice, mirrored, minimum size=0.75cm] at (8.75,2.5) {};
	
	\draw [->] (1.6,2.7) -- (2.5,2.7);
	\draw [->] (3.0,2.40) -- (3.0,1.5);
	\draw [->] (3.70,1.30) -- (4.45,1.30);
	\draw [->] (5.60,1.30) -- (6.45,1.30);
	\draw [->] (7.0,1.5) -- (7.0,2.4);
	\draw [->] (7.6,2.7) -- (8.4,2.7);
	
	
	\node[circle,fill=black,text=white,scale=0.7] at (2.0, 2.95) {1};
	\node[circle,fill=black,text=white,scale=0.7] at (2.75, 1.95) {2};
	\node[circle,fill=black,text=white,scale=0.7] at (5.0, 1.65) {3};
	\node[circle,fill=black,text=white,scale=0.7] at (7.25, 1.95) {4};
	\node[circle,fill=black,text=white,scale=0.7] at (8.0, 2.95) {5};
	
    \draw[thick] (4.25, 0.75) rectangle (5.75,2.05);
    \node[above, align=center] at (5,2.00) {Shared\ \\Memory};  
    \draw[] (4.50,1.20) rectangle (4.70,1.40);
    \draw[] (4.70,1.20) rectangle (4.90,1.40);
    \draw[] (4.90,1.20) rectangle (5.10,1.40);
    \draw[] (5.10,1.20) rectangle (5.30,1.40);
    \draw[] (5.30,1.20) rectangle (5.50,1.40);
	
\end{tikzpicture}


==> figures/processing.tex <==

\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	\begin{axis}[
		xmode=log, log basis x=10,
		ymode=log,log basis y=10,
		xmin=0,     %
		ymin=0,     %
		ymax=3595,   %
		ylabel=Processing Time per Request (in $\mu$s),
		xlabel=ID Batch Size,
		tick align=outside,
		axis lines = left,
		legend pos=north east,
	    legend cell align={left}, %
   		width=.5\textwidth
	]

		\addplot [color=brown, mark=triangle] 
		coordinates {
			(1,755.839863)(5,202.936413)(10,132.642371)(50,73.415195)(100,67.450687)(500,62.110712)(1000,60.821071)(5000,58.557989)(10000,58.096868)
		};

		\addplot [color=red, mark=square] 
		coordinates {
			(1,716.033471)(5,188.625030)(10,120.707308)(50,70.225819)(100,62.070857)(500,58.624768)(1000,58.141205)(5000,57.886363)(10000,57.279583)
		};

		\addplot [color=green, mark=*] 
		coordinates {
			(1,676.005963)(5,135.118679)(10,82.520896)(50,60.222267)(100,58.828707)(500,58.265040)(1000,57.992973)(5000,57.768286)(10000,57.474274)
		};

		\addplot [color=blue, mark=+] 
		coordinates {
			(1,304.163608)(5,78.294424)(10,66.466221)(50,60.062543)(100,58.237934)(500,58.128790)(1000,58.122627)(5000,58.433549)(10000,57.678113)
		};
		
		\coordinate (a) at (axis cs:1,10.66);
		\coordinate (b) at (axis cs:100000,10.66);
		\draw[gray, dashed, thick] (a) -- (b) node[midway, below] {Original processing time};



		
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	\begin{axis}[
		xmode=log, log basis x=10,
		ymode=log,log basis y=10,
		xmin=0,     %
		ymin=0,     %
		ymax=3595,   %
		xlabel=ID Batch Size,
		tick align=outside,
		axis lines = left,
		legend pos=north east,
		width=.5\textwidth,
		legend cell align={left}, %
		legend entries={
			Feedback Frequency 1,
			Feedback Frequency 10,
			Feedback Frequency 100,
			Feedback Frequency 1{,}000,
		}
		]
		
		\addplot [color=brown, mark=triangle] 
		coordinates {
			(1,3594.445080)(5,785.722978)(10,410.742549)(50,113.789622)(100,78.728546)(500,48.382089)(1000,42.894914)(5000,30.625043)(10000,28.809712)
		};
		
		\addplot [color=red, mark=square] 
		coordinates {
			(1,3375.167938)(5,753.524640)(10,392.537151)(50,113.421813)(100,76.919432)(500,47.631431)(1000,41.819980)(5000,30.438115)(10000,28.462842)
		};
		
		\addplot [color=green, mark=*] 
		coordinates {
			(1,3401.596717)(5,743.837422)(10,393.124032)(50,112.867094)(100,76.480727)(500,47.626043)(1000,42.058872)(5000,30.652178)(10000,28.619903)
		};
		
		\addplot [color=blue, mark=+] 
		coordinates {
			(1,3554.689015)(5,749.642823)(10,390.654508)(50,114.847395)(100,77.836749)(500,47.554928)(1000,42.011656)(5000,30.673509)(10000,28.616564)
		};
		
		
		
		
		
	\end{axis}
\end{tikzpicture}


==> figures/queue-graph.tex <==

\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	\begin{axis}[
		xmode=log, log basis x=10,
		ymode=log,log basis y=10,
		xmin=0,     %
		ylabel=Transfer time per ID (in ns),
		xlabel=ID Batch Size,
		tick align=outside,
		axis lines = left,
		legend pos=north east,
		legend cell align={left}, %
		legend entries={
			Feedback Frequency 1,
			Feedback Frequency 10,
			Feedback Frequency 100,
			Feedback Frequency 1{,}000,
}
		]
		
		\addplot [color=brown, mark=triangle] 
		coordinates {
			(1,2098.106576)(5,446.720155)(10,227.398085)(50,69.721137)(100,47.569346)(500,38.801903)(1000,38.198997)(5000,37.543732)(10000,38.047524)
		};
	
		\addplot [color=red, mark=square] 
		coordinates {
			(1,804.893656)(5,197.409286)(10,110.771623)(50,52.409851)(100,42.860599)(500,38.214251)(1000,37.634240)(5000,37.275859)(10000,37.767088)
		};
	
		\addplot [color=green, mark=*] 
		coordinates {
			(1,681.746762)(5,173.518701)(10,100.524896)(50,49.127742)(100,42.004409)(500,38.706817)(1000,37.896915)(5000,37.102037)(10000,37.264040)
		};

		\addplot [color=blue, mark=+] 
		coordinates {
			(1,665.170681)(5,168.401202)(10,97.016750)(50,49.284134)(100,42.387736)(500,37.646828)(1000,37.487768)(5000,37.462733)(10000,37.252318)
		};
	
		\coordinate (a) at (axis cs:1,101.29);
		\coordinate (b) at (axis cs:10000,101.29);
		\draw[gray, dashed, thick] (a) -- (b); 
		\node[gray, below left] at (b) {Trampoline Call Frequency};
		
	\end{axis}
\end{tikzpicture}

==> figures/sequence_diagram.tex <==

\newcommand{\action}[3]{
	\draw[thick, fill=white] (#1,#2) rectangle (#1+0.2,#2+0.75);
	\draw[thick,->] (#1+0.2,#2+0.6) -- (#1+0.7,#2+0.6) -- (#1+0.7,#2+0.35) -- (#1+0.2,#2+0.35) node[below right] {#3};
}

\begin{tikzpicture}[font=\footnotesize]
	\tikzset{>=latex}
	


	\draw[thick] (0.25,11.0) rectangle (1.75,11.3);
	\node [] at (1,11.15) {ProverTEE};
	\draw[thick, dotted] (1,10.9) -- (1,-1.3);

	\draw[thick] (4.25,11.0) rectangle (5.75,11.3);
	\node[] at (5,11.125) {VerifyTEE};
	\draw[thick, dotted] (5,10.9) -- (5,-1.3);
	
	\action{0.9}{10.1}{$hash_p = SHA\_Init(secret)$};
	\action{4.9}{10.1}{$hash_v = SHA\_Init(secret)$};

	\action{0.9}{9.25}{$Key_1 = KDF(Key_{init})$};
	\action{4.9}{9.25}{$Key_1 = KDF(Key_{init})$};
	
	\action{0.9}{8.40}{$BatchNo_p = 0$};
	\action{4.9}{8.40}{$BatchNo_v = 0$};	
	
	\action{0.9}{7.55}{$hash_p = SHA\_U$\hspace{-0.06cm}$pdate(ID_1)$};
	\action{0.9}{6.7}{$hash_p = SHA\_U$\hspace{-0.06cm}$pdate(ID_2)$};

	\action{0.9}{5.85}{$m = Enc^{Key_1}(ID_1,ID_2,hash_p)$};	
	\action{0.9}{5.0}{$Key_2 = KDF(Key_1)$};
	\action{0.9}{4.15}{$BatchNo_p$++};
	
	\action{4.9}{3.3}{$ID_1,ID_2,hash_p = Dec^{Key_1}(m)$};
	\action{4.9}{2.60}{$Key_2 = KDF(Key_1)$};	
	\action{4.9}{1.90}{$BatchNo_v$++}
	\action{4.9}{1.20}{$hash_v = SHA\_U$\hspace{-0.06cm}$pdate(ID_1)$};
	\action{4.9}{0.5}{$hash_v = SHA\_U$\hspace{-0.06cm}$pdate(ID_2)$};
	\action{4.9}{-0.2}{$hash_p == hash_v?$};	
	\draw[thick, fill=white] (0.9,-0.2) rectangle (1.1,4.05);	
	\draw[thick,->] (1.1,3.9) -- (4.9,3.9) node[midway,below] {$m$};
	\draw[thick, fill=white] (4.9,-0.2) rectangle (5.1,4.05);	
	\draw[thick,->, dashed] (4.9,0.15) -- (1.1,0.15) node[midway,below] {$Enc^{Key_2}(BatchNo_v)$};
	

	\action{0.9}{-1.05}{$BatchNo_p == BatchNo_v?$};
	
\end{tikzpicture}

